Work probability distribution in single molecule experiments

We derive and solve a differential equation satisfied by the probability distribution of the work done on a single biomolecule in a mechanical unzipping experiment. The unzipping is described as a thermally activated escape process in an energy landscape. The Jarzynski equality is recovered as an identity, independent of the pulling protocol. This approach allows one to evaluate easily, by numerical integration, the work distribution, once a few parameters of the energy landscape are known.

==> landscape.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{landscape}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,6480)(0,0)%
\put(171,6282){\makebox(0,0)[l]{\strut{}$E$}}%
\put(10106,796){\makebox(0,0)[l]{\strut{}$x$}}%
\put(2263,1341){\makebox(0,0)[l]{\strut{}$e_0$}}%
\put(2263,550){\makebox(0,0)[l]{\strut{}$x_0$}}%
\put(3178,2815){\makebox(0,0)[l]{\strut{}$E_1$}}%
\put(3178,550){\makebox(0,0)[l]{\strut{}$X_1$}}%
\put(4093,1686){\makebox(0,0)[l]{\strut{}$e_1$}}%
\put(4093,550){\makebox(0,0)[l]{\strut{}$x_1$}}%
\put(4877,3293){\makebox(0,0)[l]{\strut{}$E_2$}}%
\put(4746,550){\makebox(0,0)[l]{\strut{}$X_2$}}%
\put(5531,2168){\makebox(0,0)[l]{\strut{}$e_2$}}%
\put(5531,550){\makebox(0,0)[l]{\strut{}$x_2$}}%
\put(6184,4172){\makebox(0,0)[l]{\strut{}$E_3$}}%
\put(6184,550){\makebox(0,0)[l]{\strut{}$X_3$}}%
\put(8668,3236){\makebox(0,0)[l]{\strut{}$e_{N-1}$}}%
\put(8406,550){\makebox(0,0)[l]{\strut{}$x_{N-1}$}}%
\end{picture}%
\endinput

